Scalable Ground-State Certification of Quantum Spin Systems via Structured Noncommutative Polynomial Optimization

A fundamental challenge in quantum physics is determining the ground-state properties of many-body systems. Whereas standard variational approaches posit a wave-function ansatz and minimize over the possible states expressible by that ansatz, the problem can alternatively be formulated as a noncommutative polynomial optimization problem and treated through a hierarchy of semidefinite programming relaxations. In contrast to variational calculations, these relaxations provide lower bounds on ground-state energies and both lower and upper bounds on observable expectation values. However, this approach typically suffers from severe scalability issues, limiting its applicability to small-to-medium-scale systems. In this article, we demonstrate that systematically leveraging the inherent structures of the system can substantially mitigate these scalability challenges and thus permits computing meaningful bounds for quantum spin systems on square lattices of size up to $16\times16$.

==> fig/fig1.tex <==
\begin{figure}
\centering
% \resizebox{0.8\columnwidth}{!}{  %用于修改图片大小
\begin{tikzpicture}
\footnotesize
\scalefont{0.8} %设置字体大小
\begin{axis}[
sharp plot, %控制线的风格
% title=line chart,%图像标题
xmode=normal,% 控制坐标轴为线性
width=15cm, height=8cm,  %设置长和宽
% ymin=30, ymax=80,
% ytick={30,45,60,75},
% ylabel style={text width=0.3\columnwidth,align=center},
yticklabel ={\pgfmathprintnumber[fixed, fixed zerofill, precision=4]{\tick}},
xlabel = Number of spins,
ylabel = Bounds on ground-state energies,
% width=0.6\columnwidth, 
% xmin=0,xmax=20,
% xtick={0,5,10,15,20},
xlabel near ticks,
ylabel near ticks,
legend style={at={(0.85,0.1)},anchor=south},
]

\addplot[semithick,mark=*,mark options={scale=0.6}, color=lightgreen] coordinates { 
     (10,     -0.4515446)
     (14,     -0.4473964)
     (18,     -0.4457083)
     (20,     -0.4452193)
     (22,     -0.4448582)
     (26,    -0.4443707)
     (30,    -0.4440654)
     (34,    -0.4438616)
     (38,    -0.4437189)
     (40,    -0.4436630)
     (42,     -0.4436150)
     (46,     -0.4435370)
     (50,     -0.4434771)
     (60,     -0.4433762)
     (80,     -0.4432758)
     (100,     -0.4432295)
  };
\addlegendentry{DMRG}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color2] coordinates { 
     (10,     -0.4515446)
     (14,    -0.4474032)
     (18,    -0.4457344)
     (20,    -0.4452516)
     (22,    -0.4448981)
     (26,    -0.4444334)
     (30,    -0.4441512)
     (34,    -0.4439644)
     (38,    -0.4438331)
     (40,    -0.4437820)
     (42,     -0.4437371)
     (46,     -0.4436656)
     (50,     -0.4436101)
     (60,     -0.4435169)
     (80,     -0.4435377)
     (100,     -0.4435928)
  };
\addlegendentry{SDP Old}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=color3] coordinates { 
     (10,     -0.4515446)
     (14,    -0.4473964)
     (18,    -0.4457085)
     (20,    -0.4452196)
     (22,    -0.4448585)
     (26,    -0.4443714)
     (30,    -0.4440668)
     (34,    -0.4438632)
     (38,    -0.4437212)
     (40,    -0.4436649)
     (42,     -0.4436176)
     (46,     -0.4435397)
     (50,     -0.4434798)
     (60,     -0.4433804)
     (80,     -0.4432808)
     (100,     -0.4432378)
  };
\addlegendentry{SDP New}

\end{axis}
\end{tikzpicture}
\caption{Bounds on ground-state energies for the Heisenberg chain with $N$ spins.}
\label{fig:1}
\end{figure}  

==> fig/fig10.tex <==
\begin{figure}	
\centering
% \resizebox{0.8\columnwidth}{!}{  %用于修改图片大小
\begin{tikzpicture}
\footnotesize
\scalefont{0.8} %设置字体大小
\begin{axis}[
sharp plot, %控制线的风格
% title=line chart,%图像标题
xmode=normal,% 控制坐标轴为线性
width=15cm, height=8cm,  %设置长和宽
% ymin=30, ymax=80,
% ytick={30,45,60,75},
% ylabel style={text width=0.3\columnwidth,align=center},
yticklabel ={\pgfmathprintnumber[fixed, fixed zerofill, precision=4]{\tick}},
xlabel = $J_2$,
ylabel = Bounds on the structure factor,
% width=0.6\columnwidth, 
% xmin=0,xmax=20,
% xtick={0,5,10,15,20},
xlabel near ticks,
ylabel near ticks,
legend style={at={(0.85,0.75)},anchor=south},
]

\addplot[semithick,mark=*,mark options={scale=0.6}, color=lightgreen] coordinates { 
     (0.0,     0.1031831)
     (0.1,     0.0973667)
     (0.2,     0.0903022)
     (0.24117, 0.0867427)
     (0.3,     0.0804070)
     (0.4,     0.0608781)
     (0.5,     0.0375000)
     (0.6,     0.0266019)
     (0.7,     0.0184667)
     (0.8,     0.0135322)
     (0.9,     0.0102386)
     (1.0,     0.0072953)
     (1.5,     0.0017755)
     (2.0,     0.0006739)
  };
\addlegendentry{DMRG}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color2] coordinates {
     (0.0,     0.0985998)
     (0.1,     0.0908153)
     (0.2,     0.0856754)
     (0.24117, 0.0811375)
     (0.3,     0.0690184)
     (0.4,     0.0403764)
     (0.5,     0.0324779)
     (0.6,     0.0190150)
     (0.7,     0.0111088)
     (0.8,     0.0066581)
     (0.9,     0.0041313)
     (1.0,     0.0032505)
     (1.5,     0.0007164)
     (2.0,     0.0003421)
  };
\addlegendentry{SDP Lower Bound}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=color3] coordinates { 
     (0.0,     0.1064600)
     (0.1,     0.1042138)
     (0.2,     0.0942894)
     (0.24117, 0.0910491)
     (0.3,     0.0885589)
     (0.4,     0.0798086)
     (0.5,     0.0424656)
     (0.6,     0.0313481)
     (0.7,     0.0254093)
     (0.8,     0.0214150)
     (0.9,     0.0185697)
     (1.0,     0.0155411)
     (1.5,     0.0088262)
     (2.0,     0.0045430)
  };
\addlegendentry{SDP Upper Bound}


\end{axis}
\end{tikzpicture}
\caption{Bounds on the structure factor $S(\pi,\pi)$ for the $J_1$--$J_2$ Heisenberg chain ($N=40$).}
\label{fig:10}
\end{figure}  


==> fig/fig2.tex <==
\begin{figure}
\centering
% \resizebox{0.8\columnwidth}{!}{  %用于修改图片大小
\subfigure[SDP lower
bounds and DMRG upper bounds]{
\begin{tikzpicture}
\footnotesize
\scalefont{0.8} %设置字体大小
\begin{axis}[
sharp plot, %控制线的风格
% title=line chart,%图像标题
xmode=normal,% 控制坐标轴为线性
width=15cm, height=8cm,  %设置长和宽
% ymin=30, ymax=80,
% ytick={30,45,60,75},
% ylabel style={text width=0.3\columnwidth,align=center}, 
yticklabel ={\pgfmathprintnumber[fixed, fixed zerofill, precision=4]{\tick}},
xlabel = $J_2$,
ylabel = Bounds on ground-state energies,
% width=0.6\columnwidth, 
% xmin=0,xmax=20,
% xtick={0,5,10,15,20},
xlabel near ticks,
ylabel near ticks,
legend style={at={(0.15,0.1)},anchor=south},
]

\addplot[semithick,mark=*,mark options={scale=0.6}, color=lightgreen] coordinates { 
     (0.1,     -0.4258079)
     (0.2,     -0.4089165)
     (0.24117, -0.4023294)
     (0.3,     -0.3934175)
     (0.4,     -0.380540)
     (0.5,     -0.3750000)
     (0.6,     -0.3808099)
     (0.7,     -0.3971992)
     (0.8,     -0.4217288)
     (0.9,     -0.4520075)
     (1.0,     -0.4865652)
     (1.5,     -0.6857166)
     (2.0,     -0.9024346)
  };
\addlegendentry{DMRG}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color2] coordinates { 
     (0.1,     -0.4258544)
     (0.2,     -0.4089265)
     (0.24117, -0.4023393)
     (0.3,     -0.3934631)
     (0.4,     -0.3809208)
     (0.5,     -0.3750000)
     (0.6,     -0.3816720)
     (0.7,     -0.3995204)
     (0.8,     -0.4261340)
     (0.9,     -0.4583928)
     (1.0,     -0.4944564)
     (1.5,     -0.6957046)
     (2.0,     -0.9101027)
  };
\addlegendentry{SDP Old}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=color3] coordinates { 
     (0.1,     -0.4258311)
     (0.2,     -0.4089219)
     (0.24117, -0.4023344)
     (0.3,     -0.3934452)
     (0.4,     -0.3808371)
     (0.5,     -0.3750000)
     (0.6,     -0.3813683)
     (0.7,     -0.3987825)
     (0.8,     -0.4246890)
     (0.9,     -0.4564972)
     (1.0,     -0.4901516)
     (1.5,     -0.6919869)
     (2.0,     -0.9067115)
  };
\addlegendentry{SDP New}

\end{axis}
\end{tikzpicture}}\\
\subfigure[Differences from DMRG upper bounds]{
\begin{tikzpicture}
\footnotesize
\scalefont{0.8} %设置字体大小
\begin{axis}[
sharp plot, %控制线的风格
% title=line chart,%图像标题
xmode=normal,% 控制坐标轴为线性
width=15cm, height=8cm,  %设置长和宽
% ymin=30, ymax=80,
% ytick={30,45,60,75},
% ylabel style={text width=0.3\columnwidth,align=center}, 
yticklabel ={\pgfmathprintnumber[fixed, fixed zerofill, precision=4]{\tick}},
xlabel = $J_2$,
ylabel = Differences,
% width=0.6\columnwidth, 
% xmin=0,xmax=20,
% xtick={0,5,10,15,20},
xlabel near ticks,
ylabel near ticks,
legend style={at={(0.15,0.8)},anchor=south},
]

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color2] coordinates 
{
(0.1, 0.0000465)
(0.2, 0.0000100)
(0.24117, 0.0000099)
(0.3, 0.0000456)
(0.4, 0.0003808)
(0.5, 0.0000000)
(0.6, 0.0008621)
(0.7, 0.0023212)
(0.8, 0.0044052)
(0.9, 0.0063853)
(1.0, 0.0078912)
(1.5, 0.0099880)
(2.0, 0.0076681)
};
\addlegendentry{SDP Old}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=color3] coordinates 
{
(0.1, 0.0000232)
(0.2, 0.0000054)
(0.24117, 0.0000050)
(0.3, 0.0000277)
(0.4, 0.0002971)
(0.5, 0.0000000)
(0.6, 0.0005584)
(0.7, 0.0015833)
(0.8, 0.0029602)
(0.9, 0.0044897)
(1.0, 0.0035864)
(1.5, 0.0062703)
(2.0, 0.0042769)
};
\addlegendentry{SDP New}

\end{axis}
\end{tikzpicture}}
\caption{Bounds on ground-state energies for the $J_1$--$J_2$ Heisenberg chain ($N=40$).}
\label{fig:2}
\end{figure}  


==> fig/fig3.tex <==
\begin{figure}
\centering
% \resizebox{0.8\columnwidth}{!}{  %用于修改图片大小
\begin{tikzpicture}
\footnotesize
\scalefont{0.8} %设置字体大小
\begin{axis}[
sharp plot, %控制线的风格
% title=line chart,%图像标题
xmode=normal,% 控制坐标轴为线性
width=15cm, height=8cm,  %设置长和宽
% ymin=30, ymax=80,
% ytick={30,45,60,75},
% ylabel style={text width=0.3\columnwidth,align=center},
yticklabel ={\pgfmathprintnumber[fixed, fixed zerofill, precision=4]{\tick}},
xlabel = $J_2$,
ylabel = Bounds on $C(1)$,
% width=0.6\columnwidth, 
% xmin=0,xmax=20,
% xtick={0,5,10,15,20},
xlabel near ticks,
ylabel near ticks,
legend style={at={(0.8,0.05)},anchor=south},
]

\addplot[semithick,mark=*,mark options={scale=0.6}, color=lightgreen] coordinates { 
     (0.1,     -0.1477430)
     (0.2,     -0.1471695)
     (0.24117, -0.1467200)
     (0.3,     -0.1456777)
     (0.4,     -0.1407434)
     (0.5,     -0.1250000)
     (0.6,     -0.1065750)
     (0.7,     -0.0837011)
     (0.8,     -0.0662572)
     (0.9,     -0.0539502)
     (1.0,     -0.0413538)
     (1.5,     -0.0151518)
     (2.0,     -0.0091622)
  };
\addlegendentry{DMRG}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color2] coordinates { 
     (0.1,     -0.1477549)
     (0.2,     -0.1471812)
     (0.24117, -0.1467381)
     (0.3,     -0.1457520)
     (0.4,     -0.1419388)
     (0.5,     -0.1258659)
     (0.6,     -0.1075884)
     (0.7,     -0.0894464)
     (0.8,     -0.0750487)
     (0.9,     -0.0633195)
     (1.0,     -0.0536750)
     (1.5,     -0.0295407)
     (2.0,     -0.0168607)
  };
\addlegendentry{SDP Lower Bound (New)}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color1] coordinates { 
     (0.1,     -0.1478607)
     (0.2,     -0.1472921)
     (0.24117, -0.1468619)
     (0.3,     -0.1460336)
     (0.4,     -0.1430408)
     (0.5,     -0.1258632)
     (0.6,     -0.1110265)
     (0.7,     -0.0947528)
     (0.8,     -0.0812174)
     (0.9,     -0.0704769)
     (1.0,     -0.0623007)
     (1.5,     -0.0368734)
     (2.0,     -0.0245622)
  };
\addlegendentry{SDP Lower Bound (Old)}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=color3] coordinates { 
     (0.1,     -0.1477388)
     (0.2,     -0.1471620)
     (0.24117, -0.1467050)
     (0.3,     -0.1455677)
     (0.4,     -0.1392751)
     (0.5,     -0.1241231)
     (0.6,     -0.0990974)
     (0.7,     -0.0738499)
     (0.8,     -0.0536994)
     (0.9,     -0.0386686)
     (1.0,     -0.0289607)
     (1.5,     -0.0119358)
     (2.0,     -0.0073162)
  };
\addlegendentry{SDP Upper Bound (New)}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=bordeaux] coordinates { 
     (0.1,     -0.1476572)
     (0.2,     -0.1470603)
     (0.24117, -0.1465536)
     (0.3,     -0.1450314)
     (0.4,     -0.1371950)
     (0.5,     -0.1241231)
     (0.6,     -0.0932175)
     (0.7,     -0.0651186)
     (0.8,     -0.0442571)
     (0.9,     -0.0305553)
     (1.0,     -0.0228391)
     (1.5,     -0.0076266)
     (2.0,     -0.0047742)
  };
\addlegendentry{SDP Upper Bound (Old)}

\end{axis}
\end{tikzpicture}
\caption{Bounds on $C(1)$ for the $J_1$--$J_2$ Heisenberg chain ($N=40$).}
\label{fig:3}
\end{figure}  


==> fig/fig4.tex <==
\begin{figure}	
\centering
% \resizebox{0.8\columnwidth}{!}{  %用于修改图片大小
\begin{tikzpicture}
\footnotesize
\scalefont{0.8} %设置字体大小
\begin{axis}[
sharp plot, %控制线的风格
% title=line chart,%图像标题
xmode=normal,% 控制坐标轴为线性
width=15cm, height=8cm,  %设置长和宽
% ymin=30, ymax=80,
% ytick={30,45,60,75},
% ylabel style={text width=0.3\columnwidth,align=center},
yticklabel ={\pgfmathprintnumber[fixed, fixed zerofill, precision=4]{\tick}},
xlabel = $J_2$,
ylabel = Bounds on $C(2)$,
% width=0.6\columnwidth, 
% xmin=0,xmax=20,
% xtick={0,5,10,15,20},
xlabel near ticks,
ylabel near ticks,
legend style={at={(0.8,0.65)},anchor=south},
]

\addplot[semithick,mark=*,mark options={scale=0.6}, color=lightgreen] coordinates { 
     (0.1,     0.0580709)
     (0.2,     0.0543201)
     (0.24117, 0.0522883)
     (0.3,     0.0484617)
     (0.4,     0.0347344)
     (0.5,     0)
     (0.6,     -0.0381663)
     (0.7,     -0.0697204)
     (0.8,     -0.0929827)
     (0.9,     -0.1075861)
     (1.0,     -0.1208368)
     (1.5,     -0.1422496)
     (2.0,     -0.1457875)
  };
\addlegendentry{DMRG}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color2] coordinates { 
     (0.1,     0.0580278)
     (0.2,     0.0542820)
     (0.24117, 0.0522255)
     (0.3,     0.0480941)
     (0.4,     0.0310703)
     (0.5,     -0.0017568)
     (0.6,     -0.0463989)
     (0.7,     -0.0836426)
     (0.8,     -0.1085960)
     (0.9,     -0.1244451)
     (1.0,     -0.1332228)
     (1.5,     -0.1442046)
     (2.0,     -0.1465414)
  };
\addlegendentry{SDP Lower Bound (New)}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color1] coordinates { 
     (0.1,     0.0572121)
     (0.2,     0.0537717)
     (0.24117, 0.0515969)
     (0.3,     0.0463033)
     (0.4,     0.0258637)
     (0.5,     -0.0017547)
     (0.6,     -0.0561980)
     (0.7,     -0.0961199)
     (0.8,     -0.1204157)
     (0.9,     -0.1334790)
     (1.0,     -0.1393519)
     (1.5,     -0.1472941)
     (2.0,     -0.1480146)
  };
\addlegendentry{SDP Lower Bound (Old)}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=color3] coordinates { 
     (0.1,     0.0581402)
     (0.2,     0.0543795)
     (0.24117, 0.0523640)
     (0.3,     0.0487100)
     (0.4,     0.0377300)
     (0.5,     0.0017330)
     (0.6,     -0.0322471)
     (0.7,     -0.0613618)
     (0.8,     -0.0819094)
     (0.9,     -0.0970552)
     (1.0,     -0.1085337)
     (1.5,     -0.1329467)
     (2.0,     -0.1420041)
  };
\addlegendentry{SDP Upper Bound (New)}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=bordeaux] coordinates { 
     (0.1,     0.0592576)
     (0.2,     0.0549354)
     (0.24117, 0.0528797)
     (0.3,     0.0496505)
     (0.4,     0.0404804)
     (0.5,     0.0017307)
     (0.6,     -0.0265157)
     (0.7,     -0.0537843)
     (0.8,     -0.0742153)
     (0.9,     -0.0891219)
     (1.0,     -0.0998902)
     (1.5,     -0.1277965)
     (2.0,     -0.1381216)
  };
\addlegendentry{SDP Upper Bound (Old)}

\end{axis}
\end{tikzpicture}
\caption{Bounds on $C(2)$ for the $J_1$--$J_2$ Heisenberg chain ($N=40$).}
\label{fig:4}
\end{figure}  


==> fig/fig5.tex <==
\begin{figure}	
\centering
% \resizebox{0.8\columnwidth}{!}{  %用于修改图片大小
\begin{tikzpicture}
\footnotesize
\scalefont{0.8} %设置字体大小
\begin{axis}[
sharp plot, %控制线的风格
% title=line chart,%图像标题
xmode=normal,% 控制坐标轴为线性
width=15cm, height=10cm,  %设置长和宽
% ymin=30, ymax=80,
% ytick={30,45,60,75},
% ylabel style={text width=0.3\columnwidth,align=center},
yticklabel ={\pgfmathprintnumber[fixed, fixed zerofill, precision=4]{\tick}},
xlabel = $i$,
ylabel = Bounds on $C(i)$,
% width=0.6\columnwidth, 
% xmin=0,xmax=20,
% xtick={0,5,10,15,20},
xlabel near ticks,
ylabel near ticks,
legend style={at={(0.8,0.05)},anchor=south},
]

\addplot[semithick,mark=*,mark options={scale=0.6}, color=lightgreen] coordinates { 
     (1,     -0.1471695)
     (2,     0.0543201)
     (3,     -0.0415068)
     (4,     0.0278817)
     (5,     -0.0250681)
     (6,     0.0196057)
     (7,     -0.0183740)
     (8,     0.0154256)
     (9,     -0.0148077)
     (10,     0.0129733)
     (11,     -0.0126691)
     (12,     0.0114280)
     (13,     -0.0113155)
     (14,     0.0104312)
     (15,     -0.010455)
     (16,     0.0098061)
     (17,     -0.0099413)
     (18,     0.00946065)
     (19,     -0.0097003)
     (20,     0.0093500)
  };
\addlegendentry{DMRG}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color2] coordinates { 
     (1,     -0.1471812)
     (2,     0.0542820)
     (3,     -0.0415919)
     (4,     0.0277486)
     (5,     -0.0253522)
     (6,     0.0191478)
     (7,     -0.0190638)
     (8,     0.0142895)
     (9,     -0.0160573)
     (10,     0.0111842)
     (11,     -0.0144800)
     (12,     0.0091031)
     (13,     -0.0136166)
     (14,     0.0076319)
     (15,     -0.0131750)
     (16,     0.0065791)
     (17,     -0.0130599)
     (18,     0.0058487)
     (19,     -0.0132352)
     (20,     0.0054422)
  };
\addlegendentry{SDP Lower Bound (New)}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color1] coordinates { 
     (1,     -0.1472921)
     (2,     0.0537717)
     (3,     -0.0422374)
     (4,     0.0269796)
     (5,     -0.0260822)
     (6,     0.0182804)
     (7,     -0.0201472)
     (8,     0.0133911)
     (9,     -0.0174870)
     (10,     0.0101486)
     (11,     -0.0161036)
     (12,     0.0079224)
     (13,     -0.0154071)
     (14,     0.0062784)
     (15,     -0.0151364)
     (16,     0.0050437)
     (17,     -0.0151801)
     (18,     0.0041464)
     (19,     -0.0154778)
     (20,     0.0035877)
  };
\addlegendentry{SDP Lower Bound (Old)}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=color3] coordinates { 
     (1,     -0.1471695)
     (2,     0.0543201)
     (3,     -0.0415068)
     (4,     0.0278817)
     (5,     -0.0250681)
     (6,     0.0196057)
     (7,     -0.0183740)
     (8,     0.0154256)
     (9,     -0.0148077)
     (10,     0.0129733)
     (11,     -0.0126691)
     (12,     0.0114280)
     (13,     -0.0113155)
     (14,     0.0104312)
     (15,     -0.010455)
     (16,     0.0098061)
     (17,     -0.0099413)
     (18,     0.00946065)
     (19,     -0.0097003)
     (20,     0.0093500)
  };
\addlegendentry{SDP Upper Bound (New)}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=bordeaux] coordinates { 
     (1,     -0.1470603)
     (2,      0.0549354)
     (3,     -0.0407166)
     (4,     0.0287525)
     (5,     -0.0239108)
     (6,     0.0209771)
     (7,     -0.0166783)
     (8,     0.0176028)
     (9,     -0.0123538)
     (10,     0.0159793)
     (11,     -0.0094935)
     (12,     0.0151389)
     (13,     -0.0074851)
     (14,     0.0147637)
     (15,     -0.0059942)
     (16,     0.0147138)
     (17,     -0.0049027)
     (18,     0.0149118)
     (19,     -0.0041307)
     (20,     0.0152579)
  };
\addlegendentry{SDP Upper Bound (Old)}

\end{axis}
\end{tikzpicture}
\caption{Bounds on the spin-spin correlation at distance $i$ for the $J_1$--$J_2$ Heisenberg chain ($J_2=0.2$ and $N=40$).}
\label{fig:5}
\end{figure}  


==> fig/fig6.tex <==
\begin{figure}	
\centering
% \resizebox{0.8\columnwidth}{!}{  %用于修改图片大小
\begin{tikzpicture}
\footnotesize
\scalefont{0.8} %设置字体大小
\begin{axis}[
sharp plot, %控制线的风格
% title=line chart,%图像标题
xmode=normal,% 控制坐标轴为线性
width=15cm, height=10cm,  %设置长和宽
% ymin=30, ymax=80,
% ytick={30,45,60,75},
% ylabel style={text width=0.3\columnwidth,align=center},
yticklabel ={\pgfmathprintnumber[fixed, fixed zerofill, precision=4]{\tick}},
xlabel = $i$,
ylabel = Bounds on $C(i)$,
% width=0.6\columnwidth, 
% xmin=0,xmax=20,
% xtick={0,5,10,15,20},
xlabel near ticks,
ylabel near ticks,
legend style={at={(0.8,0.05)},anchor=south},
]

\addplot[semithick,mark=*,mark options={scale=0.6}, color=lightgreen] coordinates { 
     (1,     -0.0413538)
     (2,     -0.1208368)
     (3,     0.0331171)
     (4,     0.0362300)
     (5,     -0.0267034)
     (6,     -0.0195505)
     (7,     0.0186073)
     (8,     0.0062481)
     (9,     -0.0132155)
     (10,     -0.0019804)
     (11,     0.0090596)
     (12,     -0.0017641)
     (13,     -0.0059637)
     (14,     0.0027244)
     (15,     0.0038911)
     (16,     -0.0039891)
     (17,     -0.0020209)
     (18,     0.0039570)
     (19,     0.0007610)
     (20,     -0.0044521)
  };
\addlegendentry{DMRG}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color2] coordinates { 
     (1,     -0.0538357)
     (2,     -0.1333906)
     (3,     0.0236042)
     (4,     0.0217878)
     (5,     -0.0418949)
     (6,     -0.0419023)
     (7,     0.0055856)
     (8,     -0.0263595)
     (9,     -0.0432032)
     (10,     -0.0348900)
     (11,     -0.0229635)
     (12,     -0.0375145)
     (13,     -0.0431658)
     (14,     -0.0360265)
     (15,     -0.0380783)
     (16,     -0.0426117)
     (17,     -0.0334526)
     (18,     -0.0437272)
     (19,     -0.0180974)
     (20,     -0.0545757)
  };
\addlegendentry{SDP Lower Bound (New)}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color1] coordinates { 
     (1,     -0.06230067)
     (2,     -0.13935193)
     (3,     0.01884823)
     (4,     0.00971664)
     (5,     -0.06031966)
     (6,     -0.05338124)
     (7,     -0.00390555)
     (8,     -0.04111449)
     (9,     -0.05681356)
     (10,     -0.04328585)
     (11,     -0.03371714)
     (12,     -0.04668599)
     (13,     -0.05242524)
     (14,     -0.04496886)
     (15,     -0.04945007)
     (16,     -0.05042092)
     (17,     -0.04231650)
     (18,     -0.05358065)
     (19,     -0.02405042)
     (20,     -0.06885791)
  };
\addlegendentry{SDP Lower Bound (Old)}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=color3] coordinates { 
     (1,     -0.0287978)
     (2,     -0.1083527)
     (3,     0.0450558)
     (4,     0.0492959)
     (5,     -0.0148445)
     (6,     0.0034863)
     (7,     0.0397842)
     (8,     0.0324218)
     (9,     0.0092146)
     (10,     0.0336909)
     (11,     0.0418082)
     (12,     0.0325153)
     (13,     0.0315920)
     (14,     0.0335339)
     (15,     0.0364540)
     (16,     0.0346357)
     (17,     0.0309240)
     (18,     0.0428580)
     (19,     0.0162195)
     (20,     0.0449810)
  };
\addlegendentry{SDP Upper Bound (New)}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=bordeaux] coordinates { 
     (1,     -0.02283913)
     (2,     -0.09989024)
     (3,     0.05421466)
     (4,     0.05751094)
     (5,     -0.00682832)
     (6,     0.01661007)
     (7,     0.05169353)
     (8,     0.03992840)
     (9,     0.02103763)
     (10,     0.04430916)
     (11,     0.04936674)
     (12,     0.03943488)
     (13,     0.03949383)
     (14,     0.03852069)
     (15,     0.04193050)
     (16,     0.04059603)
     (17,     0.03886868)
     (18,     0.05037295)
     (19,     0.02054356)
     (20,     0.05499198)
  };
\addlegendentry{SDP Upper Bound (Old)}

\end{axis}
\end{tikzpicture}
\caption{Bounds on the spin-spin correlation at distance $i$ for the $J_1$--$J_2$ Heisenberg chain ($J_2=1.0$ and $N=40$).}
\label{fig:6}
\end{figure}  


==> fig/fig7.tex <==
\begin{figure}	
\centering
% \resizebox{0.8\columnwidth}{!}{  %用于修改图片大小
\begin{tikzpicture}
\footnotesize
\scalefont{0.8} %设置字体大小
\begin{axis}[
sharp plot, %控制线的风格
% title=line chart,%图像标题
xmode=normal,% 控制坐标轴为线性
width=15cm, height=8cm,  %设置长和宽
% ymin=30, ymax=80,
% ytick={30,45,60,75},
% ylabel style={text width=0.3\columnwidth,align=center}, 
yticklabel ={\pgfmathprintnumber[fixed, fixed zerofill, precision=4]{\tick}},
xlabel = Number of spins,
ylabel = Bounds on ground-state energies,
% width=0.6\columnwidth, 
% xmin=0,xmax=20,
% xtick={0,5,10,15,20},
xlabel near ticks,
ylabel near ticks,
legend style={at={(0.85,0.1)},anchor=south},
]

\addplot[semithick,mark=*,mark options={scale=0.6}, color=lightgreen] coordinates { 
     (4,     -0.701780)
     (6,     -0.678872)
     (8,     -0.673487)
     (10,     -0.671549)
     (12,     -0.670685)
     (14,    -0.670222)
     (16,    -0.669976)
  };
\addlegendentry{QMC}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color2] coordinates { 
      (4,     -0.703050)
     (6,     -0.683171)
     (8,     -0.679670)
     (10,     -0.680030)
  };
\addlegendentry{SDP Old}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=color3] coordinates { 
      (4,     -0.701783)
     (6,     -0.680886)
     (8,     -0.676370)
     (10,     -0.674768)
     (12,     -0.674200)
     (14,    -0.674548)
     (16,    -0.674580)
  };
\addlegendentry{SDP New}

\end{axis}
\end{tikzpicture}
\caption{Bounds on the ground-state energy of the square-lattice Heisenberg model with $L\times L$ spins.}
\label{fig:7}
\end{figure}  

==> fig/fig8.tex <==
\begin{figure}
\centering
% \resizebox{0.8\columnwidth}{!}{  %用于修改图片大小
\begin{tikzpicture}
\footnotesize
\scalefont{0.8} %设置字体大小
\begin{axis}[
sharp plot, %控制线的风格
% title=line chart,%图像标题
xmode=normal,% 控制坐标轴为线性
width=15cm, height=8cm,  %设置长和宽
ymin=-0.1, ymax=0.1,
% ytick={30,45,60,75},
% ylabel style={text width=0.3\columnwidth,align=center}, 
yticklabel ={\pgfmathprintnumber[fixed, fixed zerofill, precision=4]{\tick}},
xlabel = $L$,
ylabel = Bounds on the spin correlations at maximum distance,
% width=0.6\columnwidth, 
% xmin=4,xmax=16,
% xtick={0,5,10,15,20},
xlabel near ticks,
ylabel near ticks,
legend style={at={(0.2,0.05)},anchor=south},
]

\addplot[semithick,mark=*,mark options={scale=0.6}, color=lightgreen] coordinates { 
     (4,     0.059872)
     (6,     0.050856)
     (8,     0.045867)
     (10,    0.042851)
     (12,    0.040873)
     (14,    0.03945)
     (16,    0.03839)
  };
\addlegendentry{QMC}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color2] coordinates { 
     (4,     0.059869)
     (6,     0.039376)
     (8,     0.025126)
     (10,    0.014249)
     (12,    -0.005382)
     (14,    -0.021380)
     (16,    -0.035612)
  };
\addlegendentry{SDP Lower Bound (New)}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color1] coordinates { 
     (4,     0.052277)
     (6,     0.026268)
     (8,     0.002000)
  };
\addlegendentry{SDP Lower Bound (Old)}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=color3] coordinates { 
     (4,     0.059917)
     (6,     0.057434)
     (8,     0.055599)
     (10,    0.054560)
     (12,    0.060823)
     (14,    0.063610)
     (16,    0.065971)
  };
\addlegendentry{SDP Upper Bound (New)}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=bordeaux] coordinates { 
     (4,     0.065193)
     (6,     0.063146)
     (8,     0.070060)
  };
\addlegendentry{SDP Upper Bound (Old)}

\end{axis}
\end{tikzpicture}
\caption{Bounds on the maximum-distance spin correlation for the square-lattice Heisenberg model.}
\label{fig:8}
\end{figure}

==> fig/fig9.tex <==
\begin{figure}
\centering
% \resizebox{0.8\columnwidth}{!}{  %用于修改图片大小
\begin{tikzpicture}
\footnotesize
\scalefont{0.8} %设置字体大小
\begin{axis}[
sharp plot, %控制线的风格
% title=line chart,%图像标题
xmode=normal,% 控制坐标轴为线性
width=15cm, height=8cm,  %设置长和宽
% ymin=30, ymax=80,
% ytick={30,45,60,75},
% ylabel style={text width=0.3\columnwidth,align=center}, 
yticklabel ={\pgfmathprintnumber[fixed, fixed zerofill, precision=4]{\tick}},
xlabel = $J_2$,
ylabel = Bounds on ground-state energies,
% width=0.6\columnwidth, 
% xmin=0,xmax=20,
% xtick={0,5,10,15,20},
xlabel near ticks,
ylabel near ticks,
legend style={at={(0.15,0.05)},anchor=south},
]

\addplot[semithick,mark=*,mark options={scale=0.6}, color=lightgreen] coordinates { 
     (0.4,     -0.5253)
     (0.45,    -0.5110)
     (0.5,     -0.4988)
     (0.55,    -0.4880)
  };
\addlegendentry{DMRG}

\addplot[semithick,mark=*,mark options={scale=0.6}, color=darkblue] coordinates { 
     (0.2,     -0.59275)
     (0.4,     -0.52371)
     (0.45,    -0.50905)
     (0.5,     -0.49516)
     (0.55,    -0.48277)
     (0.6,     -0.47604)
     (0.8,     -0.57383)
     (1.0,     -0.69636)
  };
\addlegendentry{NNQS}

\addplot[semithick,mark=x,mark options={scale=0.6}, color=color2] coordinates { 
      (0.2,     -0.603083)
     (0.4,     -0.537471)
     (0.45,     -0.524642)
     (0.5,     -0.514628)
     (0.55,     -0.509309)
     (0.6,    -0.511361)
     (0.8,    -0.599453)
     (1.0,    -0.724752)
  };
\addlegendentry{SDP Old}

\addplot[semithick,mark=+,mark options={scale=0.6}, color=color3] coordinates { 
      (0.2,     -0.599399)
     (0.4,     -0.534018)
     (0.45,     -0.521091)
     (0.5,     -0.510813)
     (0.55,     -0.504854)
     (0.6,    -0.505984)
     (0.8,    -0.593420)
     (1.0,    -0.717637)
  };
\addlegendentry{SDP New}

\end{axis}
\end{tikzpicture}
\caption{Bounds on the ground-state energy for the square-lattice $J_1$--$J_2$ Heisenberg model ($L=10$).}
\label{fig:9}
\end{figure}  
